$\mathrm{RO}(\mathbb T)$-graded $\mathrm{TF}$ of perfectoid rings

For a perfectoid ring $R$, we compute the full $\mathrm{RO}(\mathbb T)$-graded ring $\mathrm{TF}_\bigstar(R;\mathbf Z_p)$. This extends and simplifies work of Gerhardt and Angeltveit-Gerhardt. In even degrees, we find an $\mathrm{RU}(\mathbb T)$-graded version of B\"okstedt periodicity, with some additional classes in the case of perfect $\mathbf F_p$-algebras. In odd degrees, we find extremely intricate and rather mysterious torsion. We also discuss the $\mathrm{RO}(\mathbb T)$-graded homotopy Tambara functors $\underline\pi_\bigstar\mathrm{THH}(R;\mathbf Z_p)$.

==> figures/hotfss-crys-2.tex <==
\begin{tikzpicture}
\draw (0.3, 2.97) node[anchor=west] {$A/p\<\Sigma^{-1} a_{0}^{-1}u_{1}^{-1}u_{2}^{2}u_{3}^{-1}u_{4}^{}u_{\lambda_{4}}^{-1}\>$};
\draw (0.3, 1.97) node[anchor=west] {$A/p^2\<\Sigma^{-1} a_{0}^{-1}a_{1}^{}a_{2}^{-2}u_{3}^{-1}u_{4}^{}u_{\lambda_{4}}^{-1}\>$};
\draw (0.3, 0.97) node[anchor=west] {$A/p\<\Sigma^{-1} a_{0}^{-1}a_{1}^{}a_{2}^{-2}a_{3}^{}a_{4}^{-1}u_{\lambda_{4}}^{-1}\>$};
% 
\draw (6, 2.95) node[anchor=west] {$A/p^2\<\Sigma^{-1} a_{0}^{-1}a_{1}^{}a_{2}^{-2}a_{3}^{}a_{4}^{-1}u_{\lambda_{4}}^{-1}\>$};
% 
\draw (5, 3) -- (6, 3);
\draw (4.9, 1) -- (6, 3);
% 
\foreach \x in {0,...,5}{
  \draw (0, {\x/2+0.5}) node {\x};
}
\draw (0, 0) node {$E^\infty$};
\draw (2.5, 0) node {$-1$};
\draw (6, 0) node {$0$};
% 
\draw (0.3, -0.3) -- (0.3, 3.2);
\draw (-0.4, 0.25) -- (8, 0.25);
\end{tikzpicture}


==> figures/hotfss-crys-3.tex <==

\begin{tikzpicture}
\draw (0.3, 6.5) node[anchor=west] {$A/p^{}\<\Sigma^{-1} a_{0}^{-1}u_{1}^{-1}u_{2}^{2}u_{3}^{-1}u_{4}^{}\>$};
\draw (0.3, 5.5) node[anchor=west] {$A/p^{2}\<\Sigma^{-1} a_{0}^{-1}a_{1}^{}a_{2}^{-2}u_{3}^{-1}u_{4}^{}\>$};
\draw (0.3, 4.5) node[anchor=west] {$A/p^{}\<\Sigma^{-1} a_{0}^{-1}a_{1}^{}a_{2}^{-2}a_{3}^{}a_{4}^{-1}\>$};
\draw (4.8, 4) node[anchor=west] {$A\<a_{0}^{-1}a_{1}^{}a_{2}^{-2}a_{3}^{}a_{4}^{-1}\>$};
% 
\draw (0.3, 2.97) node[anchor=west] {$A/p^{}\<\Sigma^{-1} a_{0}^{-1}u_{1}^{-1}u_{2}^{2}u_{3}^{-1}u_{4}^{}\>$};
\draw (0.3, 1.97) node[anchor=west] {$A/p^{}\<\Sigma^{-1} a_{0}^{-1}a_{1}^{}a_{2}^{-2}u_{3}^{-1}u_{4}^{}\>$};
\draw (4.8, 0.5) node[anchor=west] {$A\<a_{0}^{-1}a_{1}^{}u_2 a_{2}^{-1}a_{3}^{}u_{4}\>$};
\draw (6, 2.97) node[anchor=west] {$A/p^2\<\Sigma^{-1} a_{0}^{-1}u_{1}^{-1}u_{2}^{2}u_{3}^{-1}u_{4}^{}\>$};
% 
\draw (4.5, 2.97) -- (6, 2.97);
\draw (4.5, 1.97) -- (6, 2.97);
% 
\foreach \x in {0,...,5}{
  \draw (0, {\x/2+4}) node {\x};
  \draw (0, {\x/2+0.5}) node {\x};
}
\draw (0, 3.5) node {$E^1$};
\draw (0, 0) node {$E^\infty$};
\draw (2.5, 0) node {$-1$};
\draw (6.4, 0) node {$0$};
\draw (2.5, 3.5) node {$-1$};
\draw (6.4, 3.5) node {$0$};
% 
\draw (0.3, -0.3) -- (0.3, 6.8);
\draw (-0.4, 0.25) -- (8, 0.25);
\draw (-0.4, 3.2) -- (8, 3.2);
\draw (-0.4, 3.3) -- (8, 3.3);
\draw (-0.4, 3.7) -- (8, 3.7);
\end{tikzpicture}


==> figures/shape-dim.tex <==

\begin{tikzpicture}[scale=1.5]
\draw[white] (-3, 0) -- (-3, 3) -- (8, 3) -- (8, 0) -- cycle;
% axes
\draw[thick] (-2, 1) -- (-2, 2) -- (-1, 2) -- (-1, 1) -- cycle;
\draw[anchor=north] (-1.5, 1) node {$d_\infty$};
\draw[anchor=east] (-2, 1.5) node {$d_0$};

% T_h
\draw[anchor=north] (0.5, 0) node {$\Sigma T_h$};
\fill[ForestGreen!40] (0, 0.5) -- (0, 1) -- (1, 1) -- (1, 0.5) -- cycle;
% \draw[ForestGreen,ultra thick] (0,1) -- (1, 0);

\draw[anchor=north] (0.5, 2) node {$\Sigma T_h$};
\fill[ForestGreen!40] (0, 2.5) -- (0, 3) -- (1, 3) -- (1, 2.5) -- cycle;
% \draw[ForestGreen,ultra thick] (0,3) -- (1, 2);

% T^h
\draw[anchor=north] (2.5, 0) node {$T^h$};
\fill[blue!40] (2, 0.5) -- (2, 1) -- (3, 1) -- (3, 0.5) -- cycle;
\fill[red!40] (2, 0) -- (2, 0.5) -- (3, 0.5) -- (3, 0) -- cycle;
% \draw[blue,ultra thick] (2,1) -- (3, 0);
% T^t
\draw[anchor=north] (4.5, 0) node {$T^t$};
\fill[red!40] (4, 0) -- (4, 1) -- (5, 1) -- (5, 0) -- cycle;

% T^\Phi
\draw[anchor=north] (4.5, 2) node {$T^\Phi$};
\fill[red!40] (4.5, 2) -- (4.5, 3) -- (5, 3) -- (5, 2) -- cycle;

% T
\draw[anchor=north] (2.5, 2) node {$T$};
\fill[ForestGreen!40] (2, 2.5) -- (2, 3) -- (2.5, 3) -- (2.5, 2.5) -- cycle;
% \draw[ForestGreen, ultra thick] (2, 3) -- (2.5, 2.5);
\fill[red!40] (2.5, 2) -- (2.5, 2.5) -- (3, 2.5) -- (3, 2) -- cycle;
\fill[blue!40] (2.5, 2.5) -- (2.5, 3) -- (3, 3) -- (3, 2.5) -- cycle;
% \draw[blue, ultra thick] (2.5, 3) -- (2.5, 2.5) -- (3, 2);

% box
\foreach \i in {0,1} {
  \foreach \j in {0,1,2} {
    \draw[thick] (2*\j, 2*\i) -- (2*\j+1, 2*\i) -- (2*\j+1, 2*\i+1) -- (2*\j, 2*\i+1) -- cycle;
  }
}
\end{tikzpicture}


==> figures/shape-standard.tex <==
\begin{tikzpicture}[scale=1.5]
  \draw[white] (-3, 0) -- (-3, 3) -- (8, 3) -- (8, 0) -- cycle;
  % axes
  \draw[thick] (-2, 1) -- (-2, 2) -- (-1, 2) -- (-1, 1) -- cycle;
  \draw[anchor=north] (-1.5, 1) node {$d_\infty$};
  \draw[anchor=east] (-2, 1.5) node {$d_0-d_\infty$};

  % T_h
  \draw[anchor=north] (0.5, 0) node {$\Sigma T_h$};
  \fill[ForestGreen!40] (0,1) -- (1, 1) -- (1, 0) -- cycle;
  % \draw[ForestGreen,ultra thick] (0,1) -- (1, 0);

  \draw[anchor=north] (0.5, 2) node {$\Sigma T_h$};
  \fill[ForestGreen!40] (0,3) -- (1, 3) -- (1, 2) -- cycle;
  % \draw[ForestGreen,ultra thick] (0,3) -- (1, 2);

  % T^h
  \draw[anchor=north] (2.5, 0) node {$T^h$};
  \fill[blue!40] (2, 1) -- (3, 1) -- (3, 0) -- cycle;
  \fill[red!40] (2,0) -- (2, 1) -- (3, 0) -- cycle;
  % \draw[blue,ultra thick] (2,1) -- (3, 0);
  % T^t
  \draw[anchor=north] (4.5, 0) node {$T^t$};
  \fill[red!40] (4, 0) -- (4, 1) -- (5, 1) -- (5, 0) -- cycle;

  % T^\Phi
  \draw[anchor=north] (4.5, 2) node {$T^\Phi$};
  \fill[red!40] (4.5, 2) -- (4.5, 3) -- (5, 3) -- (5, 2) -- cycle;

  % T
  \draw[anchor=north] (2.5, 2) node {$T$};
  \fill[ForestGreen!40] (2, 3) -- (2.5, 3) -- (2.5, 2.5);
  % \draw[ForestGreen, ultra thick] (2, 3) -- (2.5, 2.5);
  \fill[red!40] (2.5, 2.5) -- (2.5, 2) -- (3, 2) -- cycle;
  \fill[blue!40] (2.5, 3) -- (2.5, 2.5) -- (3, 2) -- (3, 3) -- cycle;
  % \draw[blue, ultra thick] (2.5, 3) -- (2.5, 2.5) -- (3, 2);

  % box
  \foreach \i in {0,1} {
    \foreach \j in {0,1,2} {
      \draw[thick] (2*\j, 2*\i) -- (2*\j+1, 2*\i) -- (2*\j+1, 2*\i+1) -- (2*\j, 2*\i+1) -- cycle;
    }
  }
  \end{tikzpicture}

